Electroweak Radiative Corrections to AA -> W+W-

We discuss the complete virtual and soft-photonic O(alpha) corrections to AA -> W+W- within the electroweak Standard Model for arbitrary polarized photons. In the on-shell renormalization scheme for fixed M_W no leading corrections associated with the running of alpha or heavy top-quark and Higgs-boson masses occur. The corrections turn out to be of the order of 10%, but can become much larger where the lowest-order cross-sections are suppressed.

==> aaww.higgs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 914 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(4320,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
3594 0 R
-63 0 V
480 709 M
63 0 V
3594 0 R
-63 0 V
480 1167 M
63 0 V
3594 0 R
-63 0 V
480 1625 M
63 0 V
3594 0 R
-63 0 V
480 2083 M
63 0 V
3594 0 R
-63 0 V
480 2541 M
63 0 V
3594 0 R
-63 0 V
812 251 M
0 63 V
0 2227 R
0 -63 V
1367 251 M
0 63 V
0 2227 R
0 -63 V
1921 251 M
0 63 V
0 2227 R
0 -63 V
2475 251 M
0 63 V
0 2227 R
0 -63 V
3029 251 M
0 63 V
0 2227 R
0 -63 V
3583 251 M
0 63 V
0 2227 R
0 -63 V
4137 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
3657 0 V
0 2290 V
-3657 0 V
480 251 L
LT0
3643 2083 M
180 0 V
486 251 M
105 805 V
2 13 V
2 13 V
2 12 V
3 12 V
2 12 V
2 13 V
2 12 V
3 11 V
2 12 V
2 12 V
2 11 V
2 12 V
3 11 V
2 11 V
2 12 V
2 11 V
2 11 V
3 11 V
2 11 V
2 10 V
2 11 V
3 11 V
2 10 V
2 11 V
2 10 V
2 10 V
3 10 V
2 11 V
2 10 V
2 10 V
3 10 V
2 10 V
2 10 V
2 9 V
2 10 V
3 10 V
2 9 V
2 10 V
2 10 V
2 9 V
3 10 V
2 9 V
2 9 V
2 10 V
3 9 V
2 10 V
2 9 V
2 9 V
2 9 V
3 10 V
2 9 V
2 9 V
2 9 V
3 9 V
2 10 V
2 9 V
2 9 V
2 10 V
3 9 V
2 9 V
2 10 V
2 9 V
2 10 V
3 9 V
2 10 V
2 10 V
2 10 V
3 10 V
2 10 V
2 11 V
2 10 V
2 11 V
3 11 V
2 11 V
2 12 V
2 12 V
2 12 V
3 13 V
2 14 V
2 14 V
2 14 V
3 16 V
2 16 V
2 18 V
2 19 V
2 20 V
3 22 V
2 24 V
2 27 V
2 29 V
3 33 V
2 36 V
2 40 V
2 43 V
2 43 V
3 34 V
2 7 V
2 -58 V
2 -169 V
2 -276 V
3 -278 V
2 -170 V
2 -57 V
2 7 V
3 35 V
2 42 V
2 43 V
2 40 V
2 36 V
3 32 V
2 29 V
2 26 V
2 23 V
2 21 V
3 19 V
2 18 V
2 16 V
2 15 V
3 15 V
2 13 V
2 12 V
2 12 V
2 11 V
3 10 V
2 10 V
2 10 V
2 9 V
3 9 V
2 9 V
2 8 V
2 8 V
2 7 V
3 8 V
2 7 V
2 7 V
2 7 V
2 6 V
3 7 V
2 6 V
2 6 V
2 6 V
3 6 V
2 6 V
2 6 V
2 5 V
2 6 V
3 5 V
2 5 V
2 6 V
2 5 V
2 5 V
3 5 V
2 4 V
2 5 V
2 5 V
3 5 V
2 4 V
2 5 V
2 4 V
2 4 V
3 5 V
2 4 V
2 4 V
2 4 V
3 4 V
2 5 V
2 4 V
2 3 V
2 4 V
3 4 V
2 4 V
2 4 V
2 4 V
2 3 V
3 4 V
2 4 V
2 3 V
2 4 V
3 3 V
2 4 V
2 3 V
2 3 V
2 4 V
3 3 V
2 3 V
2 4 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
2 3 V
3 2 V
2 3 V
2 3 V
2 3 V
2 2 V
3 3 V
2 3 V
2 2 V
2 3 V
2 2 V
3 3 V
2 2 V
2 3 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
51 2 V
111 -8 V
111 -23 V
111 -37 V
111 -46 V
110 -55 V
111 -62 V
111 -66 V
111 -70 V
111 -75 V
111 -79 V
110 -80 V
111 -81 V
111 -83 V
111 -83 V
111 -83 V
110 -82 V
111 -83 V
111 -81 V
currentpoint stroke M
111 -81 V
111 -80 V
111 -79 V
110 -77 V
111 -76 V
111 -75 V
LT1
3643 1983 M
180 0 V
487 251 M
104 784 V
111 491 V
110 323 V
111 222 V
111 154 V
111 107 V
2 2 V
2 1 V
3 2 V
2 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 -1 V
2 0 V
2 -2 V
3 -2 V
2 -3 V
2 -5 V
2 -6 V
2 -9 V
3 -10 V
2 -14 V
2 -17 V
2 -20 V
2 -25 V
3 -28 V
2 -31 V
2 -32 V
2 -32 V
3 -31 V
2 -25 V
2 -19 V
2 -13 V
2 -7 V
3 -1 V
2 4 V
2 6 V
2 10 V
2 10 V
3 11 V
2 11 V
2 12 V
2 10 V
3 11 V
2 10 V
2 9 V
2 8 V
2 8 V
3 8 V
2 7 V
2 7 V
2 6 V
3 5 V
2 6 V
2 5 V
2 4 V
2 5 V
3 4 V
2 3 V
2 4 V
2 3 V
2 4 V
3 3 V
2 2 V
2 3 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 1 V
2 2 V
3 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
51 -26 V
111 -61 V
111 -66 V
111 -69 V
111 -76 V
111 -78 V
110 -80 V
111 -82 V
111 -82 V
111 -83 V
111 -83 V
110 -83 V
111 -82 V
111 -82 V
currentpoint stroke M
111 -80 V
111 -80 V
111 -79 V
110 -78 V
111 -76 V
111 -75 V
LT2
3643 1883 M
180 0 V
487 251 M
104 782 V
111 489 V
110 321 V
111 219 V
111 150 V
111 100 V
111 62 V
111 33 V
110 9 V
111 -8 V
111 -24 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -4 V
2 -3 V
2 -4 V
3 -4 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
3 -5 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
3 -6 V
2 -7 V
2 -6 V
2 -7 V
3 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
3 -5 V
2 -3 V
2 -4 V
2 -2 V
3 -2 V
2 -2 V
2 0 V
2 -1 V
2 0 V
3 1 V
2 1 V
2 2 V
2 1 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
51 -36 V
110 -80 V
111 -82 V
111 -82 V
111 -83 V
111 -83 V
110 -83 V
111 -82 V
111 -82 V
currentpoint stroke M
111 -81 V
111 -80 V
111 -78 V
110 -78 V
111 -76 V
111 -75 V
LT3
3643 1783 M
180 0 V
486 251 M
105 782 V
111 488 V
110 320 V
111 218 V
111 149 V
111 100 V
111 61 V
111 32 V
110 9 V
111 -10 V
111 -25 V
111 -37 V
111 -48 V
110 -56 V
111 -62 V
111 -68 V
111 -71 V
111 -77 V
111 -81 V
110 -82 V
111 -87 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -3 V
2 0 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
currentpoint stroke M
2 -1 V
51 -37 V
111 -78 V
110 -78 V
111 -76 V
111 -75 V
stroke
grestore
end
showpage
}
\put(3583,1783){\makebox(0,0)[r]{\fs $M_{\rm H} = 400$ GeV}}
\put(3583,1883){\makebox(0,0)[r]{\fs $M_{\rm H} = 300$ GeV}}
\put(3583,1983){\makebox(0,0)[r]{\fs $M_{\rm H} = 250$ GeV}}
\put(3583,2083){\makebox(0,0)[r]{\fs $M_{\rm H} = 200$ GeV}}
\put(258,2724){\makebox(0,0)[l]{\fs$\sigma$/pb}}
\put(4108,-49){\makebox(0,0){\fs ${E_{\rm CMS}}$/GeV}}
\put(4137,151){\makebox(0,0){{\fs $500$}}}
\put(3583,151){\makebox(0,0){{\fs $450$}}}
\put(3029,151){\makebox(0,0){{\fs $400$}}}
\put(2475,151){\makebox(0,0){{\fs $350$}}}
\put(1921,151){\makebox(0,0){{\fs $300$}}}
\put(1367,151){\makebox(0,0){{\fs $250$}}}
\put(812,151){\makebox(0,0){{\fs $200$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $55$}}}
\put(420,2083){\makebox(0,0)[r]{{\fs $50$}}}
\put(420,1625){\makebox(0,0)[r]{{\fs $45$}}}
\put(420,1167){\makebox(0,0)[r]{{\fs $40$}}}
\put(420,709){\makebox(0,0)[r]{{\fs $35$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $30$}}}
\end{picture}


==> aaww.tot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 914 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(4320,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
3594 0 R
-63 0 V
480 480 M
63 0 V
3594 0 R
-63 0 V
480 709 M
63 0 V
3594 0 R
-63 0 V
480 938 M
63 0 V
3594 0 R
-63 0 V
480 1167 M
63 0 V
3594 0 R
-63 0 V
480 1396 M
63 0 V
3594 0 R
-63 0 V
480 1625 M
63 0 V
3594 0 R
-63 0 V
480 1854 M
63 0 V
3594 0 R
-63 0 V
480 2083 M
63 0 V
3594 0 R
-63 0 V
480 2312 M
63 0 V
3594 0 R
-63 0 V
480 2541 M
63 0 V
3594 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
846 251 M
0 63 V
0 2227 R
0 -63 V
1211 251 M
0 63 V
0 2227 R
0 -63 V
1577 251 M
0 63 V
0 2227 R
0 -63 V
1943 251 M
0 63 V
0 2227 R
0 -63 V
2309 251 M
0 63 V
0 2227 R
0 -63 V
2674 251 M
0 63 V
0 2227 R
0 -63 V
3040 251 M
0 63 V
0 2227 R
0 -63 V
3406 251 M
0 63 V
0 2227 R
0 -63 V
3771 251 M
0 63 V
0 2227 R
0 -63 V
4137 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
3657 0 V
0 2290 V
-3657 0 V
480 251 L
LT0
3831 2083 M
180 0 V
782 2383 M
9 -71 V
18 -43 V
18 -17 V
19 -8 V
18 -6 V
18 -4 V
19 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
1 -3 V
0 -2 V
0 -4 V
1 -5 V
0 -7 V
0 -8 V
1 -11 V
0 -13 V
1 -16 V
0 -19 V
0 -23 V
1 -25 V
0 -29 V
0 -30 V
1 -29 V
0 -27 V
0 -23 V
1 -17 V
0 -12 V
1 -6 V
0 -1 V
0 3 V
1 6 V
0 8 V
0 10 V
1 9 V
0 10 V
1 10 V
0 10 V
0 9 V
1 8 V
0 8 V
0 8 V
1 7 V
0 6 V
0 6 V
1 6 V
0 5 V
1 5 V
0 4 V
0 4 V
1 4 V
0 4 V
0 3 V
1 3 V
0 3 V
0 3 V
1 3 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 1 V
0 2 V
1 2 V
0 1 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
13 -3 V
19 -5 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -7 V
19 -8 V
18 -7 V
18 -8 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
LT3
3831 1983 M
180 0 V
786 2541 M
5 -44 V
18 -53 V
18 -26 V
19 -19 V
18 -14 V
18 -10 V
19 -2 V
1 1 V
2 0 V
2 1 V
2 1 V
2 2 V
2 2 V
1 2 V
2 3 V
2 4 V
2 4 V
2 5 V
1 5 V
2 7 V
2 7 V
2 6 V
2 2 V
2 -12 V
1 -58 V
2 -177 V
4 -428 V
2 80 V
2 102 V
1 75 V
2 53 V
2 37 V
2 26 V
2 20 V
2 15 V
1 12 V
2 9 V
2 8 V
2 6 V
2 5 V
2 4 V
1 3 V
2 3 V
2 2 V
2 2 V
2 2 V
18 5 V
18 -5 V
19 -7 V
18 -9 V
18 -9 V
18 -9 V
19 -7 V
18 -12 V
18 -11 V
19 -11 V
18 -10 V
18 -11 V
18 -10 V
19 -9 V
18 -10 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
18 -8 V
19 -9 V
18 -8 V
18 -8 V
19 -8 V
18 -8 V
18 -7 V
18 -8 V
19 -7 V
18 -7 V
18 -8 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
19 -7 V
18 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
LT2
3831 1883 M
180 0 V
782 2339 M
9 -78 V
18 -57 V
18 -27 V
19 -18 V
18 -12 V
18 -10 V
19 -8 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
4 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
18 -4 V
18 -5 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -5 V
19 -4 V
18 -4 V
18 -4 V
19 -5 V
18 -4 V
18 -5 V
18 -4 V
19 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -4 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
18 -5 V
19 -5 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -5 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
LT0
782 2383 M
9 -71 V
18 -43 V
18 -17 V
19 -9 V
18 -6 V
18 -4 V
19 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
1 -2 V
0 -3 V
0 -3 V
1 -6 V
0 -6 V
0 -9 V
1 -11 V
0 -13 V
1 -17 V
0 -21 V
0 -24 V
1 -27 V
0 -30 V
0 -32 V
1 -31 V
0 -29 V
0 -25 V
1 -19 V
0 -13 V
1 -7 V
0 -2 V
0 3 V
1 6 V
0 9 V
0 9 V
1 10 V
0 11 V
1 10 V
0 10 V
0 9 V
1 9 V
0 9 V
0 8 V
1 7 V
0 7 V
0 6 V
1 6 V
0 5 V
1 5 V
0 5 V
0 5 V
1 4 V
0 4 V
0 3 V
1 3 V
0 4 V
0 3 V
1 2 V
0 3 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 1 V
1 2 V
0 2 V
0 1 V
1 2 V
0 1 V
1 2 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
17 -7 V
18 -8 V
18 -8 V
18 -9 V
19 -7 V
18 -10 V
18 -11 V
19 -10 V
18 -11 V
18 -11 V
18 -11 V
19 -11 V
18 -10 V
18 -11 V
19 -11 V
18 -11 V
18 -11 V
18 -10 V
19 -11 V
18 -11 V
18 -11 V
19 -11 V
18 -10 V
18 -11 V
18 -11 V
19 -11 V
18 -10 V
18 -11 V
19 -11 V
18 -11 V
18 -11 V
18 -10 V
19 -11 V
18 -11 V
18 -11 V
19 -11 V
18 -10 V
18 -11 V
18 -11 V
19 -11 V
18 -10 V
18 -11 V
19 -11 V
18 -11 V
18 -11 V
18 -10 V
19 -11 V
18 -11 V
18 -11 V
19 -10 V
18 -11 V
18 -11 V
18 -11 V
19 -10 V
18 -11 V
18 -11 V
19 -11 V
18 -10 V
18 -11 V
18 -11 V
19 -10 V
18 -11 V
18 -11 V
19 -10 V
18 -11 V
18 -10 V
18 -11 V
19 -10 V
18 -11 V
18 -10 V
19 -11 V
18 -10 V
18 -11 V
18 -10 V
19 -11 V
18 -10 V
18 -11 V
18 -10 V
19 -10 V
18 -11 V
18 -10 V
19 -10 V
18 -11 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -11 V
19 -10 V
18 -10 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -9 V
19 -10 V
18 -10 V
18 -10 V
18 -10 V
19 -9 V
18 -10 V
18 -10 V
19 -9 V
18 -10 V
18 -9 V
18 -10 V
19 -10 V
18 -9 V
18 -10 V
19 -9 V
18 -9 V
18 -10 V
18 -9 V
19 -10 V
18 -9 V
18 -9 V
19 -10 V
18 -9 V
18 -9 V
18 -9 V
19 -10 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -8 V
19 -9 V
18 -9 V
18 -9 V
18 -8 V
19 -9 V
18 -9 V
18 -9 V
19 -8 V
18 -9 V
18 -8 V
18 -9 V
19 -8 V
18 -9 V
18 -8 V
19 -9 V
18 -8 V
18 -9 V
18 -8 V
19 -9 V
18 -8 V
18 -8 V
19 -9 V
18 -8 V
18 -8 V
18 -9 V
19 -8 V
18 -8 V
LT3
785 2541 M
6 -45 V
18 -53 V
18 -27 V
19 -18 V
18 -14 V
18 -10 V
19 -2 V
1 0 V
2 1 V
2 1 V
2 1 V
2 2 V
2 2 V
1 3 V
2 3 V
2 3 V
2 5 V
2 5 V
1 6 V
2 7 V
2 8 V
2 7 V
2 3 V
2 -11 V
1 -58 V
2 -181 V
4 -450 V
2 79 V
2 104 V
1 78 V
2 54 V
2 38 V
2 28 V
2 20 V
2 16 V
1 12 V
2 10 V
2 8 V
2 6 V
2 5 V
2 4 V
1 4 V
2 3 V
2 2 V
2 2 V
2 1 V
18 5 V
18 -6 V
19 -9 V
18 -10 V
18 -11 V
18 -12 V
19 -9 V
18 -14 V
18 -13 V
19 -14 V
18 -14 V
18 -14 V
18 -13 V
19 -14 V
18 -13 V
18 -13 V
19 -13 V
18 -13 V
18 -12 V
18 -13 V
19 -12 V
18 -13 V
18 -12 V
19 -13 V
18 -12 V
18 -12 V
18 -12 V
19 -12 V
18 -12 V
18 -12 V
19 -12 V
18 -12 V
18 -12 V
18 -12 V
19 -12 V
18 -11 V
18 -12 V
19 -12 V
18 -12 V
18 -11 V
18 -12 V
19 -12 V
18 -11 V
18 -12 V
19 -11 V
18 -12 V
18 -11 V
18 -12 V
19 -11 V
18 -12 V
18 -11 V
19 -12 V
18 -11 V
18 -11 V
18 -12 V
19 -11 V
18 -11 V
18 -12 V
19 -11 V
18 -11 V
18 -12 V
18 -11 V
19 -11 V
18 -11 V
18 -11 V
19 -11 V
18 -11 V
18 -12 V
18 -11 V
19 -11 V
18 -11 V
18 -11 V
19 -10 V
18 -11 V
18 -11 V
18 -11 V
19 -11 V
18 -11 V
18 -11 V
18 -10 V
19 -11 V
18 -11 V
18 -11 V
19 -10 V
18 -11 V
18 -10 V
18 -11 V
19 -11 V
18 -10 V
18 -11 V
19 -10 V
18 -11 V
18 -10 V
18 -10 V
19 -11 V
18 -10 V
18 -10 V
19 -11 V
18 -10 V
18 -10 V
18 -10 V
19 -11 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -9 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
19 -9 V
18 -10 V
18 -10 V
18 -9 V
19 -10 V
18 -9 V
18 -10 V
19 -9 V
18 -10 V
18 -9 V
18 -10 V
19 -9 V
18 -10 V
18 -9 V
19 -9 V
18 -10 V
18 -9 V
18 -9 V
19 -9 V
18 -10 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -8 V
18 -9 V
18 -9 V
19 -9 V
18 -8 V
18 -9 V
19 -9 V
18 -8 V
18 -9 V
18 -8 V
19 -9 V
18 -8 V
18 -9 V
19 -8 V
18 -9 V
18 -8 V
18 -9 V
19 -8 V
18 -8 V
LT2
782 2339 M
9 -78 V
18 -57 V
18 -28 V
19 -18 V
18 -14 V
18 -11 V
19 -9 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
4 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
18 -7 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
19 -8 V
18 -7 V
18 -7 V
18 -8 V
19 -8 V
18 -8 V
18 -8 V
19 -8 V
18 -8 V
18 -8 V
18 -9 V
19 -8 V
18 -9 V
18 -8 V
19 -9 V
18 -9 V
18 -9 V
18 -9 V
19 -8 V
18 -9 V
18 -10 V
19 -9 V
18 -9 V
18 -9 V
18 -9 V
19 -10 V
18 -9 V
18 -9 V
19 -10 V
18 -9 V
18 -10 V
18 -9 V
19 -10 V
18 -9 V
18 -10 V
19 -10 V
18 -9 V
18 -10 V
18 -10 V
19 -9 V
18 -10 V
18 -10 V
19 -10 V
18 -9 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
19 -9 V
18 -10 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
19 -10 V
18 -9 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
19 -10 V
18 -9 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
18 -9 V
19 -10 V
18 -10 V
18 -10 V
19 -9 V
18 -10 V
18 -10 V
18 -10 V
19 -9 V
18 -10 V
18 -10 V
19 -9 V
18 -10 V
18 -9 V
18 -10 V
19 -10 V
18 -9 V
18 -10 V
19 -9 V
18 -10 V
18 -9 V
18 -10 V
19 -9 V
18 -10 V
18 -9 V
19 -9 V
18 -10 V
18 -9 V
18 -9 V
19 -10 V
18 -9 V
18 -9 V
19 -10 V
18 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -10 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -8 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
18 -8 V
19 -9 V
18 -9 V
18 -9 V
19 -8 V
18 -9 V
18 -9 V
18 -8 V
19 -9 V
18 -8 V
18 -9 V
19 -8 V
18 -9 V
18 -8 V
18 -9 V
19 -8 V
18 -9 V
18 -8 V
19 -8 V
18 -9 V
18 -8 V
18 -8 V
19 -9 V
18 -8 V
18 -8 V
19 -8 V
18 -9 V
18 -8 V
18 -8 V
19 -8 V
18 -8 V
18 -8 V
19 -8 V
18 -9 V
18 -8 V
18 -8 V
19 -8 V
18 -8 V
stroke
grestore
end
showpage
}
\put(3771,1883){\makebox(0,0)[r]{\fs $\pm$$\mp$UU~~~~~~~~~$\!$}}
\put(3771,1983){\makebox(0,0)[r]{\fs $\pm$$\pm$UU~~~~~~~~~$\!$}}
\put(3771,2083){\makebox(0,0)[r]{\fs unpolarized~~}}
\put(297,2770){\makebox(0,0)[l]{\fs$\delta/\%$}}
\put(4108,-49){\makebox(0,0){{\fs$ E_{\rm CMS}$}/GeV}}
\put(4137,151){\makebox(0,0){{\fs $2000$}}}
\put(3771,151){\makebox(0,0){{\fs $1800$}}}
\put(3406,151){\makebox(0,0){{\fs $1600$}}}
\put(3040,151){\makebox(0,0){{\fs $1400$}}}
\put(2674,151){\makebox(0,0){{\fs $1200$}}}
\put(2309,151){\makebox(0,0){{\fs $1000$}}}
\put(1943,151){\makebox(0,0){{\fs $800$}}}
\put(1577,151){\makebox(0,0){{\fs $600$}}}
\put(1211,151){\makebox(0,0){{\fs $400$}}}
\put(846,151){\makebox(0,0){{\fs $200$}}}
\put(480,151){\makebox(0,0){{\fs $0$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10$}}}
\put(420,2312){\makebox(0,0)[r]{{\fs $5$}}}
\put(420,2083){\makebox(0,0)[r]{{\fs $0$}}}
\put(420,1854){\makebox(0,0)[r]{{\fs $-5$}}}
\put(420,1625){\makebox(0,0)[r]{{\fs $-10$}}}
\put(420,1396){\makebox(0,0)[r]{{\fs $-15$}}}
\put(420,1167){\makebox(0,0)[r]{{\fs $-20$}}}
\put(420,938){\makebox(0,0)[r]{{\fs $-25$}}}
\put(420,709){\makebox(0,0)[r]{{\fs $-30$}}}
\put(420,480){\makebox(0,0)[r]{{\fs $-35$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $-40$}}}
\end{picture}


==> aaww0.tot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 914 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(4320,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
0 2290 V
LTb
480 251 M
31 0 V
3626 0 R
-31 0 V
480 439 M
31 0 V
3626 0 R
-31 0 V
480 585 M
31 0 V
3626 0 R
-31 0 V
480 704 M
31 0 V
3626 0 R
-31 0 V
480 804 M
31 0 V
3626 0 R
-31 0 V
480 892 M
31 0 V
3626 0 R
-31 0 V
480 968 M
31 0 V
3626 0 R
-31 0 V
480 1037 M
63 0 V
3594 0 R
-63 0 V
480 1490 M
31 0 V
3626 0 R
-31 0 V
480 1755 M
31 0 V
3626 0 R
-31 0 V
480 1943 M
31 0 V
3626 0 R
-31 0 V
480 2088 M
31 0 V
3626 0 R
-31 0 V
480 2207 M
31 0 V
3626 0 R
-31 0 V
480 2308 M
31 0 V
3626 0 R
-31 0 V
480 2395 M
31 0 V
3626 0 R
-31 0 V
480 2472 M
31 0 V
3626 0 R
-31 0 V
480 2541 M
63 0 V
3594 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
846 251 M
0 63 V
0 2227 R
0 -63 V
1211 251 M
0 63 V
0 2227 R
0 -63 V
1577 251 M
0 63 V
0 2227 R
0 -63 V
1943 251 M
0 63 V
0 2227 R
0 -63 V
2309 251 M
0 63 V
0 2227 R
0 -63 V
2674 251 M
0 63 V
0 2227 R
0 -63 V
3040 251 M
0 63 V
0 2227 R
0 -63 V
3406 251 M
0 63 V
0 2227 R
0 -63 V
3771 251 M
0 63 V
0 2227 R
0 -63 V
4137 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
3657 0 V
0 2290 V
-3657 0 V
480 251 L
LT0
3831 2207 M
180 0 V
776 251 M
0 906 V
1 45 V
0 38 V
0 35 V
1 31 V
0 28 V
0 25 V
1 24 V
0 22 V
1 20 V
0 19 V
2 80 V
9 223 V
18 190 V
18 95 V
19 59 V
18 41 V
18 31 V
19 23 V
18 18 V
18 14 V
18 11 V
19 9 V
18 7 V
18 6 V
19 4 V
18 3 V
18 2 V
18 1 V
19 1 V
18 -1 V
18 0 V
19 -1 V
18 -2 V
18 -2 V
18 -2 V
19 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -5 V
18 -5 V
19 -4 V
18 -5 V
18 -6 V
18 -5 V
19 -5 V
18 -6 V
18 -5 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -7 V
18 -6 V
19 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
18 -7 V
19 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
LT3
3831 2107 M
180 0 V
782 878 M
9 321 V
18 334 V
18 196 V
19 132 V
18 97 V
18 73 V
19 56 V
18 45 V
18 36 V
18 28 V
19 24 V
18 19 V
18 15 V
19 12 V
18 10 V
18 8 V
18 6 V
19 5 V
18 4 V
18 2 V
19 2 V
18 0 V
18 0 V
18 -1 V
19 -1 V
18 -2 V
18 -2 V
19 -3 V
18 -3 V
18 -3 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -6 V
18 -5 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -7 V
18 -6 V
19 -7 V
18 -6 V
18 -7 V
19 -7 V
18 -7 V
18 -6 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -8 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -8 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -8 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
LT2
3831 2007 M
180 0 V
776 251 M
0 906 V
6 686 V
9 198 V
18 144 V
18 53 V
19 23 V
18 9 V
18 2 V
19 -1 V
18 -3 V
18 -3 V
18 -5 V
19 -4 V
18 -4 V
18 -5 V
19 -4 V
18 -4 V
18 -5 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -5 V
18 -4 V
18 -4 V
19 -5 V
18 -4 V
18 -4 V
19 -5 V
18 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -7 V
18 -6 V
19 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -7 V
18 -6 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
19 -6 V
18 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
18 -5 V
19 -5 V
18 -6 V
LT0
776 251 M
0 906 V
1 45 V
0 38 V
0 35 V
1 31 V
0 28 V
0 25 V
1 24 V
0 22 V
1 20 V
0 19 V
2 47 V
9 219 V
18 183 V
18 87 V
19 52 V
18 33 V
18 22 V
19 15 V
18 9 V
18 6 V
18 2 V
19 0 V
18 -2 V
18 -4 V
19 -5 V
18 -6 V
18 -7 V
18 -8 V
19 -9 V
18 -10 V
18 -10 V
19 -10 V
18 -11 V
18 -12 V
18 -11 V
19 -12 V
18 -13 V
18 -12 V
19 -13 V
18 -12 V
18 -13 V
18 -13 V
19 -14 V
18 -13 V
18 -13 V
19 -13 V
18 -14 V
18 -13 V
18 -14 V
19 -13 V
18 -14 V
18 -13 V
19 -13 V
18 -14 V
18 -13 V
18 -14 V
19 -13 V
18 -13 V
18 -13 V
19 -14 V
18 -13 V
18 -13 V
18 -13 V
19 -13 V
18 -13 V
18 -13 V
19 -13 V
18 -12 V
18 -13 V
18 -13 V
19 -12 V
18 -13 V
18 -12 V
19 -12 V
18 -12 V
18 -13 V
18 -12 V
19 -12 V
18 -12 V
18 -12 V
19 -11 V
18 -12 V
18 -12 V
18 -12 V
19 -11 V
18 -12 V
18 -11 V
19 -11 V
18 -11 V
18 -12 V
18 -11 V
19 -11 V
18 -11 V
18 -11 V
19 -10 V
18 -11 V
18 -11 V
18 -10 V
19 -11 V
18 -10 V
18 -11 V
18 -10 V
19 -10 V
18 -11 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
18 -10 V
19 -10 V
18 -9 V
18 -10 V
19 -10 V
18 -9 V
18 -10 V
18 -9 V
19 -10 V
18 -9 V
18 -9 V
19 -10 V
18 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -8 V
18 -9 V
19 -9 V
18 -8 V
18 -9 V
19 -8 V
18 -9 V
18 -8 V
18 -9 V
19 -8 V
18 -8 V
18 -8 V
19 -9 V
18 -8 V
18 -8 V
18 -8 V
19 -8 V
18 -8 V
18 -8 V
19 -8 V
18 -7 V
18 -8 V
18 -8 V
19 -8 V
18 -7 V
18 -8 V
19 -7 V
18 -8 V
18 -7 V
18 -8 V
19 -7 V
18 -8 V
18 -7 V
19 -7 V
18 -8 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -6 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
LT3
782 845 M
9 319 V
18 329 V
18 190 V
19 127 V
18 90 V
18 67 V
19 50 V
18 37 V
18 29 V
18 21 V
19 16 V
18 11 V
18 8 V
19 5 V
18 2 V
18 -1 V
18 -1 V
19 -4 V
18 -5 V
18 -6 V
19 -6 V
18 -8 V
18 -9 V
18 -9 V
19 -9 V
18 -10 V
18 -11 V
19 -11 V
18 -11 V
18 -12 V
18 -11 V
19 -12 V
18 -13 V
18 -12 V
19 -12 V
18 -13 V
18 -13 V
18 -12 V
19 -13 V
18 -13 V
18 -13 V
19 -13 V
18 -13 V
18 -13 V
18 -13 V
19 -13 V
18 -13 V
18 -13 V
19 -12 V
18 -13 V
18 -13 V
18 -13 V
19 -13 V
18 -12 V
18 -13 V
19 -13 V
18 -12 V
18 -13 V
18 -12 V
19 -12 V
18 -13 V
18 -12 V
19 -12 V
18 -12 V
18 -12 V
18 -12 V
19 -12 V
18 -12 V
18 -12 V
19 -12 V
18 -11 V
18 -12 V
18 -11 V
19 -12 V
18 -11 V
18 -12 V
19 -11 V
18 -11 V
18 -11 V
18 -11 V
19 -11 V
18 -11 V
18 -11 V
19 -11 V
18 -10 V
18 -11 V
18 -11 V
19 -10 V
18 -10 V
18 -11 V
18 -10 V
19 -10 V
18 -11 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
18 -9 V
19 -10 V
18 -10 V
18 -10 V
19 -9 V
18 -10 V
18 -9 V
18 -10 V
19 -9 V
18 -10 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
18 -8 V
19 -9 V
18 -9 V
18 -8 V
19 -9 V
18 -8 V
18 -8 V
18 -9 V
19 -8 V
18 -8 V
18 -9 V
19 -8 V
18 -8 V
18 -8 V
18 -8 V
19 -8 V
18 -8 V
18 -8 V
19 -8 V
18 -7 V
18 -8 V
18 -8 V
19 -8 V
18 -7 V
18 -8 V
19 -7 V
18 -8 V
18 -7 V
18 -8 V
19 -7 V
18 -8 V
18 -7 V
19 -7 V
18 -8 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
LT2
776 251 M
0 906 V
6 652 V
9 195 V
18 135 V
18 45 V
19 13 V
18 -1 V
18 -7 V
19 -12 V
18 -13 V
18 -15 V
18 -15 V
19 -16 V
18 -16 V
18 -15 V
19 -16 V
18 -16 V
18 -15 V
18 -16 V
19 -15 V
18 -16 V
18 -15 V
19 -15 V
18 -15 V
18 -15 V
18 -16 V
19 -15 V
18 -15 V
18 -15 V
19 -15 V
18 -14 V
18 -15 V
18 -15 V
19 -15 V
18 -14 V
18 -15 V
19 -15 V
18 -14 V
18 -15 V
18 -14 V
19 -14 V
18 -15 V
18 -14 V
19 -14 V
18 -14 V
18 -14 V
18 -14 V
19 -14 V
18 -14 V
18 -13 V
19 -14 V
18 -14 V
18 -13 V
18 -14 V
19 -13 V
18 -13 V
18 -13 V
19 -13 V
18 -13 V
18 -13 V
18 -13 V
19 -13 V
18 -13 V
18 -12 V
19 -13 V
18 -12 V
18 -12 V
18 -13 V
19 -12 V
18 -12 V
18 -12 V
19 -12 V
18 -12 V
18 -12 V
18 -11 V
19 -12 V
18 -12 V
18 -11 V
19 -12 V
18 -11 V
18 -11 V
18 -11 V
19 -11 V
18 -11 V
18 -11 V
19 -11 V
18 -11 V
18 -11 V
18 -11 V
19 -10 V
18 -11 V
18 -10 V
18 -11 V
19 -10 V
18 -10 V
18 -10 V
19 -11 V
18 -10 V
18 -10 V
18 -10 V
19 -9 V
18 -10 V
18 -10 V
19 -10 V
18 -9 V
18 -10 V
18 -9 V
19 -10 V
18 -9 V
18 -10 V
19 -9 V
18 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
18 -8 V
19 -9 V
18 -9 V
18 -8 V
19 -9 V
18 -8 V
18 -9 V
18 -8 V
19 -9 V
18 -8 V
18 -8 V
19 -8 V
18 -8 V
18 -8 V
18 -9 V
19 -8 V
18 -7 V
18 -8 V
19 -8 V
18 -8 V
18 -8 V
18 -8 V
19 -7 V
18 -8 V
18 -8 V
19 -7 V
18 -8 V
18 -7 V
18 -8 V
19 -7 V
18 -8 V
18 -7 V
19 -7 V
18 -7 V
18 -8 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
stroke
grestore
end
showpage
}
\put(3771,2007){\makebox(0,0)[r]{\fs $\pm$$\mp$UU~~~~~~~~~$\!$}}
\put(3771,2107){\makebox(0,0)[r]{\fs $\pm$$\pm$UU~~~~~~~~~$\!$}}
\put(3771,2207){\makebox(0,0)[r]{\fs unpolarized~~}}
\put(114,2806){\makebox(0,0)[l]{\fs$\sigma^{\rm Born}$/pb}}
\put(4108,-49){\makebox(0,0){{\fs$ E_{\rm CMS}$}/GeV}}
\put(4137,151){\makebox(0,0){{\fs $2000$}}}
\put(3771,151){\makebox(0,0){{\fs $1800$}}}
\put(3406,151){\makebox(0,0){{\fs $1600$}}}
\put(3040,151){\makebox(0,0){{\fs $1400$}}}
\put(2674,151){\makebox(0,0){{\fs $1200$}}}
\put(2309,151){\makebox(0,0){{\fs $1000$}}}
\put(1943,151){\makebox(0,0){{\fs $800$}}}
\put(1577,151){\makebox(0,0){{\fs $600$}}}
\put(1211,151){\makebox(0,0){{\fs $400$}}}
\put(846,151){\makebox(0,0){{\fs $200$}}}
\put(480,151){\makebox(0,0){{\fs $0$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10^2$}}}
\put(420,1037){\makebox(0,0)[r]{{\fs $10^1$}}}
\end{picture}

